Poverty Targeting with Imperfect Information

How should antipoverty programs allocate transfers when household income is known only through noisy predictions? I formulate this as a statistical decision problem in which a policymaker chooses nonnegative transfers within a fixed budget to minimize squared deviations of post-transfer income from the poverty line. I show that the standard plug-in rule, which treats predictions as exact, is inadmissible. I then develop a nonparametric empirical Bayes allocation rule that replaces the estimated gaps with posterior mean poverty gaps. Its Bayes regret is bounded by the mean squared difference between its posterior mean gaps and the oracle's, so the budget and nonnegativity constraints do not slow its convergence to the oracle. The approach extends, with weaker guarantees, to a planner who cares only about how far households remain below the poverty line after transfers and to programs that pay a fixed set of benefit amounts. In simulations using household surveys from nine African countries, the allocations under the empirical Bayes rule reach about 1.8 times as many poor people as those under plug-in OLS with the same budget and achieve the same average poverty gap reduction with 6.7% less spending.

==> figures/jmp_v3/figure_Lplus_oracle.tex <==
\begingroup
\definecolor{HousePurple}{HTML}{7B3294}
\definecolor{HouseGreen}{HTML}{007A5A}
\def\HouseholdOnePath{(26.0000000,226.5465822) (26.2461538,226.2067156) (26.4923077,225.8672900) (26.7384615,225.5283060) (26.9846154,225.1897640) (27.2307692,224.8516647) (27.4769231,224.5140083) (27.7230769,224.1767955) (27.9692308,223.8400267) (28.2153846,223.5037025) (28.4615385,223.1678232) (28.7076923,222.8323894) (28.9538462,222.4974015) (29.2000000,222.1628601) (29.4461538,221.8287655) (29.6923077,221.4951184) (29.9384615,221.1619191) (30.1846154,220.8291681) (30.4307692,220.4968658) (30.6769231,220.1650128) (30.9230769,219.8336096) (31.1692308,219.5026565) (31.4153846,219.1721540) (31.6615385,218.8421026) (31.9076923,218.5125027) (32.1538462,218.1833549) (32.4000000,217.8546594) (32.6461538,217.5264169) (32.8923077,217.1986276) (33.1384615,216.8712922) (33.3846154,216.5444110) (33.6307692,216.2179844) (33.8769231,215.8920129) (34.1230769,215.5664970) (34.3692308,215.2414370) (34.6153846,214.9168334) (34.8615385,214.5926866) (35.1076923,214.2689970) (35.3538462,213.9457652) (35.6000000,213.6229914) (35.8461538,213.3006761) (36.0923077,212.9788198) (36.3384615,212.6574228) (36.5846154,212.3364855) (36.8307692,212.0160084) (37.0769231,211.6959919) (37.3230769,211.3764364) (37.5692308,211.0573423) (37.8153846,210.7387099) (38.0615385,210.4205398) (38.3076923,210.1028322) (38.5538462,209.7855876) (38.8000000,209.4688064) (39.0461538,209.1524889) (39.2923077,208.8366356) (39.5384615,208.5212468) (39.7846154,208.2063229) (40.0307692,207.8918644) (40.2769231,207.5778715) (40.5230769,207.2643447) (40.7692308,206.9512843) (41.0153846,206.6386906) (41.2615385,206.3265642) (41.5076923,206.0149053) (41.7538462,205.7037143) (42.0000000,205.3929916) (42.2461538,205.0827374) (42.4923077,204.7729523) (42.7384615,204.4636365) (42.9846154,204.1547904) (43.2307692,203.8464143) (43.4769231,203.5385086) (43.7230769,203.2310737) (43.9692308,202.9241098) (44.2153846,202.6176173) (44.4615385,202.3115966) (44.7076923,202.0060480) (44.9538462,201.7009718) (45.2000000,201.3963683) (45.4461538,201.0922379) (45.6923077,200.7885810) (45.9384615,200.4853977) (46.1846154,200.1826885) (46.4307692,199.8804537) (46.6769231,199.5786936) (46.9230769,199.2774085) (47.1692308,198.9765987) (47.4153846,198.6762645) (47.6615385,198.3764062) (47.9076923,198.0770242) (48.1538462,197.7781187) (48.4000000,197.4796900) (48.6461538,197.1817384) (48.8923077,196.8842643) (49.1384615,196.5872679) (49.3846154,196.2907494) (49.6307692,195.9947093) (49.8769231,195.6991477) (50.1230769,195.4040650) (50.3692308,195.1094614) (50.6153846,194.8153372) (50.8615385,194.5216927) (51.1076923,194.2285281) (51.3538462,193.9358438) (51.6000000,193.6436399) (51.8461538,193.3519168) (52.0923077,193.0606746) (52.3384615,192.7699138) (52.5846154,192.4796344) (52.8307692,192.1898368) (53.0769231,191.9005213) (53.3230769,191.6116880) (53.5692308,191.3233372) (53.8153846,191.0354691) (54.0615385,190.7480841) (54.3076923,190.4611823) (54.5538462,190.1747639) (54.8000000,189.8888293) (55.0461538,189.6033785) (55.2923077,189.3184120) (55.5384615,189.0339298) (55.7846154,188.7499322) (56.0307692,188.4664194) (56.2769231,188.1833916) (56.5230769,187.9008491) (56.7692308,187.6187920) (57.0153846,187.3372206) (57.2615385,187.0561351) (57.5076923,186.7755356) (57.7538462,186.4954224) (58.0000000,186.2157957) (58.2461538,185.9366556) (58.4923077,185.6580024) (58.7384615,185.3798362) (58.9846154,185.1021572) (59.2307692,184.8249657) (59.4769231,184.5482618) (59.7230769,184.2720456) (59.9692308,183.9963173) (60.2153846,183.7210772) (60.4615385,183.4463254) (60.7076923,183.1720620) (60.9538462,182.8982873) (61.2000000,182.6250013) (61.4461538,182.3522043) (61.6923077,182.0798964) (61.9384615,181.8080777) (62.1846154,181.5367485) (62.4307692,181.2659088) (62.6769231,180.9955588) (62.9230769,180.7256986) (63.1692308,180.4563284) (63.4153846,180.1874484) (63.6615385,179.9190586) (63.9076923,179.6511591) (64.1538462,179.3837502) (64.4000000,179.1168320) (64.6461538,178.8504045) (64.8923077,178.5844679) (65.1384615,178.3190223) (65.3846154,178.0540678) (65.6307692,177.7896045) (65.8769231,177.5256326) (66.1230769,177.2621522) (66.3692308,176.9991633) (66.6153846,176.7366661) (66.8615385,176.4746606) (67.1076923,176.2131469) (67.3538462,175.9521253) (67.6000000,175.6915956) (67.8461538,175.4315581) (68.0923077,175.1720128) (68.3384615,174.9129598) (68.5846154,174.6543991) (68.8307692,174.3963309) (69.0769231,174.1387552) (69.3230769,173.8816721) (69.5692308,173.6250817) (69.8153846,173.3689840) (70.0615385,173.1133791) (70.3076923,172.8582670) (70.5538462,172.6036479) (70.8000000,172.3495217) (71.0461538,172.0958885) (71.2923077,171.8427484) (71.5384615,171.5901014) (71.7846154,171.3379476) (72.0307692,171.0862869) (72.2769231,170.8351195) (72.5230769,170.5844453) (72.7692308,170.3342645) (73.0153846,170.0845769) (73.2615385,169.8353828) (73.5076923,169.5866820) (73.7538462,169.3384745) (74.0000000,169.0907606) (74.2461538,168.8435400) (74.4923077,168.5968129) (74.7384615,168.3505792) (74.9846154,168.1048390) (75.2307692,167.8595923) (75.4769231,167.6148390) (75.7230769,167.3705792) (75.9692308,167.1268129) (76.2153846,166.8835400) (76.4615385,166.6407606) (76.7076923,166.3984745) (76.9538462,166.1566820) (77.2000000,165.9153828) (77.4461538,165.6745769) (77.6923077,165.4342645) (77.9384615,165.1944453) (78.1846154,164.9551195) (78.4307692,164.7162869) (78.6769231,164.4779476) (78.9230769,164.2401014) (79.1692308,164.0027484) (79.4153846,163.7658885) (79.6615385,163.5295217) (79.9076923,163.2936479) (80.1538462,163.0582670) (80.4000000,162.8233791) (80.6461538,162.5889840) (80.8923077,162.3550817) (81.1384615,162.1216721) (81.3846154,161.8887552) (81.6307692,161.6563309) (81.8769231,161.4243991) (82.1230769,161.1929598) (82.3692308,160.9620128) (82.6153846,160.7315581) (82.8615385,160.5015956) (83.1076923,160.2721253) (83.3538462,160.0431469) (83.6000000,159.8146606) (83.8461538,159.5866661) (84.0923077,159.3591633) (84.3384615,159.1321522) (84.5846154,158.9056326) (84.8307692,158.6796045) (85.0769231,158.4540678) (85.3230769,158.2290223) (85.5692308,158.0044679) (85.8153846,157.7804045) (86.0615385,157.5568320) (86.3076923,157.3337502) (86.5538462,157.1111591) (86.8000000,156.8890586) (87.0461538,156.6674484) (87.2923077,156.4463284) (87.5384615,156.2256986) (87.7846154,156.0055588) (88.0307692,155.7859088) (88.2769231,155.5667485) (88.5230769,155.3480777) (88.7692308,155.1298964) (89.0153846,154.9122043) (89.2615385,154.6950013) (89.5076923,154.4782873) (89.7538462,154.2620620) (90.0000000,154.0463254) (90.2461538,153.8310772) (90.4923077,153.6163173) (90.7384615,153.4020456) (90.9846154,153.1882618) (91.2307692,152.9749657) (91.4769231,152.7621572) (91.7230769,152.5498362) (91.9692308,152.3380024) (92.2153846,152.1266556) (92.4615385,151.9157957) (92.7076923,151.7054224) (92.9538462,151.4955356) (93.2000000,151.2861351) (93.4461538,151.0772206) (93.6923077,150.8687920) (93.9384615,150.6608491) (94.1846154,150.4533916) (94.4307692,150.2464194) (94.6769231,150.0399322) (94.9230769,149.8339298) (95.1692308,149.6284120) (95.4153846,149.4233785) (95.6615385,149.2188293) (95.9076923,149.0147639) (96.1538462,148.8111823) (96.4000000,148.6080841) (96.6461538,148.4054691) (96.8923077,148.2033372) (97.1384615,148.0016880) (97.3846154,147.8005213) (97.6307692,147.5998368) (97.8769231,147.3996344) (98.1230769,147.1999138) (98.3692308,147.0006746) (98.6153846,146.8019168) (98.8615385,146.6036399) (99.1076923,146.4058438) (99.3538462,146.2085281) (99.6000000,146.0116927) (99.8461538,145.8153372) (100.0923077,145.6194614) (100.3384615,145.4240650) (100.5846154,145.2291477) (100.8307692,145.0347093) (101.0769231,144.8407494) (101.3230769,144.6472679) (101.5692308,144.4542643) (101.8153846,144.2617384) (102.0615385,144.0696900) (102.3076923,143.8781187) (102.5538462,143.6870242) (102.8000000,143.4964062) (103.0461538,143.3062645) (103.2923077,143.1165987) (103.5384615,142.9274085) (103.7846154,142.7386936) (104.0307692,142.5504537) (104.2769231,142.3626885) (104.5230769,142.1753977) (104.7692308,141.9885810) (105.0153846,141.8022379) (105.2615385,141.6163683) (105.5076923,141.4309718) (105.7538462,141.2460480) (106.0000000,141.0615966) (106.2461538,140.8776173) (106.4923077,140.6941098) (106.7384615,140.5110737) (106.9846154,140.3285086) (107.2307692,140.1464143) (107.4769231,139.9647904) (107.7230769,139.7836365) (107.9692308,139.6029523) (108.2153846,139.4227374) (108.4615385,139.2429916) (108.7076923,139.0637143) (108.9538462,138.8849053) (109.2000000,138.7065642) (109.4461538,138.5286906) (109.6923077,138.3512843) (109.9384615,138.1743447) (110.1846154,137.9978715) (110.4307692,137.8218644) (110.6769231,137.6463229) (110.9230769,137.4712468) (111.1692308,137.2966356) (111.4153846,137.1224889) (111.6615385,136.9488064) (111.9076923,136.7755876) (112.1538462,136.6028322) (112.4000000,136.4305398) (112.6461538,136.2587099) (112.8923077,136.0873423) (113.1384615,135.9164364) (113.3846154,135.7459919) (113.6307692,135.5760084) (113.8769231,135.4064855) (114.1230769,135.2374228) (114.3692308,135.0688198) (114.6153846,134.9006761) (114.8615385,134.7329914) (115.1076923,134.5657652) (115.3538462,134.3989970) (115.6000000,134.2326866) (115.8461538,134.0668334) (116.0923077,133.9014370) (116.3384615,133.7364970) (116.5846154,133.5720129) (116.8307692,133.4079844) (117.0769231,133.2444110) (117.3230769,133.0812922) (117.5692308,132.9186276) (117.8153846,132.7564169) (118.0615385,132.5946594) (118.3076923,132.4333549) (118.5538462,132.2725027) (118.8000000,132.1121026) (119.0461538,131.9521540) (119.2923077,131.7926565) (119.5384615,131.6336096) (119.7846154,131.4750128) (120.0307692,131.3168658) (120.2769231,131.1591681) (120.5230769,131.0019191) (120.7692308,130.8451184) (121.0153846,130.6887655) (121.2615385,130.5328601) (121.5076923,130.3774015) (121.7538462,130.2223894) (122.0000000,130.0678232) (122.2461538,129.9137025) (122.4923077,129.7600267) (122.7384615,129.6067955) (122.9846154,129.4540083) (123.2307692,129.3016647) (123.4769231,129.1497640) (123.7230769,128.9983060) (123.9692308,128.8472900) (124.2153846,128.6967156) (124.4615385,128.5465822) (124.7076923,128.3968894) (124.9538462,128.2476367) (125.2000000,128.0988236) (125.4461538,127.9504495) (125.6923077,127.8025140) (125.9384615,127.6550165) (126.1846154,127.5079566) (126.4307692,127.3613337) (126.6769231,127.2151473) (126.9230769,127.0693970) (127.1692308,126.9240821) (127.4153846,126.7792021) (127.6615385,126.6347567) (127.9076923,126.4907451) (128.1538462,126.3471669) (128.4000000,126.2040216) (128.6461538,126.0613087) (128.8923077,125.9190275) (129.1384615,125.7771776) (129.3846154,125.6357585) (129.6307692,125.4947696) (129.8769231,125.3542103) (130.1230769,125.2140802) (130.3692308,125.0743786) (130.6153846,124.9351052) (130.8615385,124.7962592) (131.1076923,124.6578401) (131.3538462,124.5198475) (131.6000000,124.3822808) (131.8461538,124.2451393) (132.0923077,124.1084226) (132.3384615,123.9721301) (132.5846154,123.8362612) (132.8307692,123.7008155) (133.0769231,123.5657922) (133.3230769,123.4311910) (133.5692308,123.2970111) (133.8153846,123.1632520) (134.0615385,123.0299133) (134.3076923,122.8969942) (134.5538462,122.7644943) (134.8000000,122.6324129) (135.0461538,122.5007495) (135.2923077,122.3695036) (135.5384615,122.2386745) (135.7846154,122.1082616) (136.0307692,121.9782644) (136.2769231,121.8486824) (136.5230769,121.7195148) (136.7692308,121.5907612) (137.0153846,121.4624209) (137.2615385,121.3344935) (137.5076923,121.2069781) (137.7538462,121.0798744) (138.0000000,120.9531817) (138.2461538,120.8268994) (138.4923077,120.7010269) (138.7384615,120.5755636) (138.9846154,120.4505089) (139.2307692,120.3258622) (139.4769231,120.2016230) (139.7230769,120.0777906) (139.9692308,119.9543644) (140.2153846,119.8313438) (140.4615385,119.7087282) (140.7076923,119.5865170) (140.9538462,119.4647096) (141.2000000,119.3433054) (141.4461538,119.2223038) (141.6923077,119.1017041) (141.9384615,118.9815058) (142.1846154,118.8617082) (142.4307692,118.7423107) (142.6769231,118.6233127) (142.9230769,118.5047136) (143.1692308,118.3865128) (143.4153846,118.2687095) (143.6615385,118.1513033) (143.9076923,118.0342935) (144.1538462,117.9176795) (144.4000000,117.8014606) (144.6461538,117.6856362) (144.8923077,117.5702056) (145.1384615,117.4551684) (145.3846154,117.3405237) (145.6307692,117.2262711) (145.8769231,117.1124097) (146.1230769,116.9989391) (146.3692308,116.8858586) (146.6153846,116.7731676) (146.8615385,116.6608653) (147.1076923,116.5489512) (147.3538462,116.4374246) (147.6000000,116.3262849) (147.8461538,116.2155314) (148.0923077,116.1051636) (148.3384615,115.9951807) (148.5846154,115.8855821) (148.8307692,115.7763671) (149.0769231,115.6675351) (149.3230769,115.5590856) (149.5692308,115.4510177) (149.8153846,115.3433308) (150.0615385,115.2360244) (150.3076923,115.1290977) (150.5538462,115.0225501) (150.8000000,114.9163810) (151.0461538,114.8105896) (151.2923077,114.7051753) (151.5384615,114.6001375) (151.7846154,114.4954755) (152.0307692,114.3911887) (152.2769231,114.2872763) (152.5230769,114.1837378) (152.7692308,114.0805724) (153.0153846,113.9777794) (153.2615385,113.8753584) (153.5076923,113.7733084) (153.7538462,113.6716290) (154.0000000,113.5703194) (154.2461538,113.4693789) (154.4923077,113.3688069) (154.7384615,113.2686027) (154.9846154,113.1687657) (155.2307692,113.0692951) (155.4769231,112.9701903) (155.7230769,112.8714506) (155.9692308,112.7730754) (156.2153846,112.6750639) (156.4615385,112.5774156) (156.7076923,112.4801296) (156.9538462,112.3832054) (157.2000000,112.2866422) (157.4461538,112.1904394) (157.6923077,112.0945963) (157.9384615,111.9991122) (158.1846154,111.9039865) (158.4307692,111.8092184) (158.6769231,111.7148072) (158.9230769,111.6207524) (159.1692308,111.5270531) (159.4153846,111.4337087) (159.6615385,111.3407186) (159.9076923,111.2480820) (160.1538462,111.1557982) (160.4000000,111.0638666) (160.6461538,110.9722865) (160.8923077,110.8810572) (161.1384615,110.7901779) (161.3846154,110.6996481) (161.6307692,110.6094669) (161.8769231,110.5196338) (162.1230769,110.4301480) (162.3692308,110.3410088) (162.6153846,110.2522155) (162.8615385,110.1637675) (163.1076923,110.0756641) (163.3538462,109.9879045) (163.6000000,109.9004880) (163.8461538,109.8134140) (164.0923077,109.7266818) (164.3384615,109.6402906) (164.5846154,109.5542398) (164.8307692,109.4685286) (165.0769231,109.3831565) (165.3230769,109.2981225) (165.5692308,109.2134262) (165.8153846,109.1290667) (166.0615385,109.0450434) (166.3076923,108.9613556) (166.5538462,108.8780025) (166.8000000,108.7949834) (167.0461538,108.7122977) (167.2923077,108.6299447) (167.5384615,108.5479236) (167.7846154,108.4662338) (168.0307692,108.3848745) (168.2769231,108.3038451) (168.5230769,108.2231448) (168.7692308,108.1427729) (169.0153846,108.0627287) (169.2615385,107.9830115) (169.5076923,107.9036207) (169.7538462,107.8245554) (170.0000000,107.7458150) (170.2461538,107.6673989) (170.4923077,107.5893062) (170.7384615,107.5115362) (170.9846154,107.4340884) (171.2307692,107.3569619) (171.4769231,107.2801560) (171.7230769,107.2036701) (171.9692308,107.1275034) (172.2153846,107.0516552) (172.4615385,106.9761248) (172.7076923,106.9009115) (172.9538462,106.8260146) (173.2000000,106.7514334) (173.4461538,106.6771671) (173.6923077,106.6032151) (173.9384615,106.5295767) (174.1846154,106.4562510) (174.4307692,106.3832375) (174.6769231,106.3105355) (174.9230769,106.2381441) (175.1692308,106.1660627) (175.4153846,106.0942905) (175.6615385,106.0228270) (175.9076923,105.9516713) (176.1538462,105.8808227) (176.4000000,105.8102806) (176.6461538,105.7400441) (176.8923077,105.6701127) (177.1384615,105.6004856) (177.3846154,105.5311620) (177.6307692,105.4621413) (177.8769231,105.3934228) (178.1230769,105.3250057) (178.3692308,105.2568893) (178.6153846,105.1890730) (178.8615385,105.1215559) (179.1076923,105.0543375) (179.3538462,104.9874169) (179.6000000,104.9207935) (179.8461538,104.8544665) (180.0923077,104.7884353) (180.3384615,104.7226991) (180.5846154,104.6572572) (180.8307692,104.5921089) (181.0769231,104.5272536) (181.3230769,104.4626903) (181.5692308,104.3984186) (181.8153846,104.3344376) (182.0615385,104.2707467) (182.3076923,104.2073450) (182.5538462,104.1442320) (182.8000000,104.0814070) (183.0461538,104.0188691) (183.2923077,103.9566176) (183.5384615,103.8946520) (183.7846154,103.8329714) (184.0307692,103.7715752) (184.2769231,103.7104626) (184.5230769,103.6496329) (184.7692308,103.5890855) (185.0153846,103.5288195) (185.2615385,103.4688344) (185.5076923,103.4091293) (185.7538462,103.3497037) (186.0000000,103.2905567)}
\def\HouseholdTwoPath{(26.0000000,196.1160265) (26.2461538,195.6709886) (26.4923077,195.2264913) (26.7384615,194.7825393) (26.9846154,194.3391375) (27.2307692,193.8962906) (27.4769231,193.4540035) (27.7230769,193.0122811) (27.9692308,192.5711283) (28.2153846,192.1305499) (28.4615385,191.6905508) (28.7076923,191.2511360) (28.9538462,190.8123104) (29.2000000,190.3740790) (29.4461538,189.9364467) (29.6923077,189.4994185) (29.9384615,189.0629995) (30.1846154,188.6271946) (30.4307692,188.1920089) (30.6769231,187.7574475) (30.9230769,187.3235153) (31.1692308,186.8902174) (31.4153846,186.4575590) (31.6615385,186.0255450) (31.9076923,185.5941807) (32.1538462,185.1634712) (32.4000000,184.7334215) (32.6461538,184.3040368) (32.8923077,183.8753222) (33.1384615,183.4472829) (33.3846154,183.0199242) (33.6307692,182.5932510) (33.8769231,182.1672688) (34.1230769,181.7419825) (34.3692308,181.3173974) (34.6153846,180.8935188) (34.8615385,180.4703519) (35.1076923,180.0479018) (35.3538462,179.6261738) (35.6000000,179.2051732) (35.8461538,178.7849051) (36.0923077,178.3653749) (36.3384615,177.9465877) (36.5846154,177.5285488) (36.8307692,177.1112636) (37.0769231,176.6947371) (37.3230769,176.2789748) (37.5692308,175.8639818) (37.8153846,175.4497634) (38.0615385,175.0363250) (38.3076923,174.6236717) (38.5538462,174.2118089) (38.8000000,173.8007417) (39.0461538,173.3904756) (39.2923077,172.9810156) (39.5384615,172.5723672) (39.7846154,172.1645356) (40.0307692,171.7575260) (40.2769231,171.3513437) (40.5230769,170.9459940) (40.7692308,170.5414820) (41.0153846,170.1378132) (41.2615385,169.7349926) (41.5076923,169.3330255) (41.7538462,168.9319172) (42.0000000,168.5316730) (42.2461538,168.1322979) (42.4923077,167.7337972) (42.7384615,167.3361762) (42.9846154,166.9394400) (43.2307692,166.5435938) (43.4769231,166.1486428) (43.7230769,165.7545921) (43.9692308,165.3614470) (44.2153846,164.9692125) (44.4615385,164.5778937) (44.7076923,164.1874959) (44.9538462,163.7980242) (45.2000000,163.4094835) (45.4461538,163.0218790) (45.6923077,162.6352159) (45.9384615,162.2494990) (46.1846154,161.8647335) (46.4307692,161.4809244) (46.6769231,161.0980767) (46.9230769,160.7161953) (47.1692308,160.3352854) (47.4153846,159.9553517) (47.6615385,159.5763993) (47.9076923,159.1984331) (48.1538462,158.8214579) (48.4000000,158.4454787) (48.6461538,158.0705003) (48.8923077,157.6965275) (49.1384615,157.3235652) (49.3846154,156.9516182) (49.6307692,156.5806911) (49.8769231,156.2107889) (50.1230769,155.8419162) (50.3692308,155.4740776) (50.6153846,155.1072780) (50.8615385,154.7415218) (51.1076923,154.3768139) (51.3538462,154.0131586) (51.6000000,153.6505607) (51.8461538,153.2890247) (52.0923077,152.9285550) (52.3384615,152.5691563) (52.5846154,152.2108328) (52.8307692,151.8535891) (53.0769231,151.4974296) (53.3230769,151.1423586) (53.5692308,150.7883805) (53.8153846,150.4354996) (54.0615385,150.0837201) (54.3076923,149.7330463) (54.5538462,149.3834824) (54.8000000,149.0350326) (55.0461538,148.6877010) (55.2923077,148.3414917) (55.5384615,147.9964088) (55.7846154,147.6524564) (56.0307692,147.3096384) (56.2769231,146.9679589) (56.5230769,146.6274216) (56.7692308,146.2880306) (57.0153846,145.9497897) (57.2615385,145.6127026) (57.5076923,145.2767733) (57.7538462,144.9420053) (58.0000000,144.6084024) (58.2461538,144.2759683) (58.4923077,143.9447065) (58.7384615,143.6146207) (58.9846154,143.2857144) (59.2307692,142.9579911) (59.4769231,142.6314541) (59.7230769,142.3061070) (59.9692308,141.9819531) (60.2153846,141.6589957) (60.4615385,141.3372380) (60.7076923,141.0166834) (60.9538462,140.6973350) (61.2000000,140.3791959) (61.4461538,140.0622693) (61.6923077,139.7465581) (61.9384615,139.4320654) (62.1846154,139.1187942) (62.4307692,138.8067472) (62.6769231,138.4959275) (62.9230769,138.1863379) (63.1692308,137.8779810) (63.4153846,137.5708596) (63.6615385,137.2649763) (63.9076923,136.9603338) (64.1538462,136.6569347) (64.4000000,136.3547815) (64.6461538,136.0538765) (64.8923077,135.7542224) (65.1384615,135.4558213) (65.3846154,135.1586756) (65.6307692,134.8627877) (65.8769231,134.5681596) (66.1230769,134.2747936) (66.3692308,133.9826917) (66.6153846,133.6918561) (66.8615385,133.4022886) (67.1076923,133.1139914) (67.3538462,132.8269661) (67.6000000,132.5412148) (67.8461538,132.2567391) (68.0923077,131.9735408) (68.3384615,131.6916216) (68.5846154,131.4109831) (68.8307692,131.1316269) (69.0769231,130.8535544) (69.3230769,130.5767672) (69.5692308,130.3012666) (69.8153846,130.0270540) (70.0615385,129.7541306) (70.3076923,129.4824978) (70.5538462,129.2121566) (70.8000000,128.9431082) (71.0461538,128.6753537) (71.2923077,128.4088940) (71.5384615,128.1437302) (71.7846154,127.8798630) (72.0307692,127.6172934) (72.2769231,127.3560221) (72.5230769,127.0960499) (72.7692308,126.8373774) (73.0153846,126.5800052) (73.2615385,126.3239338) (73.5076923,126.0691638) (73.7538462,125.8156956) (74.0000000,125.5635295) (74.2461538,125.3126660) (74.4923077,125.0631052) (74.7384615,124.8148473) (74.9846154,124.5678925) (75.2307692,124.3222409) (75.4769231,124.0778925) (75.7230769,123.8348473) (75.9692308,123.5931052) (76.2153846,123.3526660) (76.4615385,123.1135295) (76.7076923,122.8756956) (76.9538462,122.6391638) (77.2000000,122.4039338) (77.4461538,122.1700052) (77.6923077,121.9373774) (77.9384615,121.7060499) (78.1846154,121.4760221) (78.4307692,121.2472934) (78.6769231,121.0198630) (78.9230769,120.7937302) (79.1692308,120.5688940) (79.4153846,120.3453537) (79.6615385,120.1231082) (79.9076923,119.9021566) (80.1538462,119.6824978) (80.4000000,119.4641306) (80.6461538,119.2470540) (80.8923077,119.0312666) (81.1384615,118.8167672) (81.3846154,118.6035544) (81.6307692,118.3916269) (81.8769231,118.1809831) (82.1230769,117.9716216) (82.3692308,117.7635408) (82.6153846,117.5567391) (82.8615385,117.3512148) (83.1076923,117.1469661) (83.3538462,116.9439914) (83.6000000,116.7422886) (83.8461538,116.5418561) (84.0923077,116.3426917) (84.3384615,116.1447936) (84.5846154,115.9481596) (84.8307692,115.7527877) (85.0769231,115.5586756) (85.3230769,115.3658213) (85.5692308,115.1742224) (85.8153846,114.9838765) (86.0615385,114.7947815) (86.3076923,114.6069347) (86.5538462,114.4203338) (86.8000000,114.2349763) (87.0461538,114.0508596) (87.2923077,113.8679810) (87.5384615,113.6863379) (87.7846154,113.5059275) (88.0307692,113.3267472) (88.2769231,113.1487942) (88.5230769,112.9720654) (88.7692308,112.7965581) (89.0153846,112.6222693) (89.2615385,112.4491959) (89.5076923,112.2773350) (89.7538462,112.1066834) (90.0000000,111.9372380) (90.2461538,111.7689957) (90.4923077,111.6019531) (90.7384615,111.4361070) (90.9846154,111.2714541) (91.2307692,111.1079911) (91.4769231,110.9457144) (91.7230769,110.7846207) (91.9692308,110.6247065) (92.2153846,110.4659683) (92.4615385,110.3084024) (92.7076923,110.1520053) (92.9538462,109.9967733) (93.2000000,109.8427026) (93.4461538,109.6897897) (93.6923077,109.5380306) (93.9384615,109.3874216) (94.1846154,109.2379589) (94.4307692,109.0896384) (94.6769231,108.9424564) (94.9230769,108.7964088) (95.1692308,108.6514917) (95.4153846,108.5077010) (95.6615385,108.3650326) (95.9076923,108.2234824) (96.1538462,108.0830463) (96.4000000,107.9437201) (96.6461538,107.8054996) (96.8923077,107.6683805) (97.1384615,107.5323586) (97.3846154,107.3974296) (97.6307692,107.2635891) (97.8769231,107.1308328) (98.1230769,106.9991563) (98.3692308,106.8685550) (98.6153846,106.7390247) (98.8615385,106.6105607) (99.1076923,106.4831586) (99.3538462,106.3568139) (99.6000000,106.2315218) (99.8461538,106.1072780) (100.0923077,105.9840776) (100.3384615,105.8619162) (100.5846154,105.7407889) (100.8307692,105.6206911) (101.0769231,105.5016182) (101.3230769,105.3835652) (101.5692308,105.2665275) (101.8153846,105.1505003) (102.0615385,105.0354787) (102.3076923,104.9214579) (102.5538462,104.8084331) (102.8000000,104.6963993) (103.0461538,104.5853517) (103.2923077,104.4752854) (103.5384615,104.3661953) (103.7846154,104.2580767) (104.0307692,104.1509244) (104.2769231,104.0447335) (104.5230769,103.9394990) (104.7692308,103.8352159) (105.0153846,103.7318790) (105.2615385,103.6294835) (105.5076923,103.5280242) (105.7538462,103.4274959) (106.0000000,103.3278937) (106.2461538,103.2292125) (106.4923077,103.1314470) (106.7384615,103.0345921) (106.9846154,102.9386428) (107.2307692,102.8435938) (107.4769231,102.7494400) (107.7230769,102.6561762) (107.9692308,102.5637972) (108.2153846,102.4722979) (108.4615385,102.3816730) (108.7076923,102.2919172) (108.9538462,102.2030255) (109.2000000,102.1149926) (109.4461538,102.0278132) (109.6923077,101.9414820) (109.9384615,101.8559940) (110.1846154,101.7713437) (110.4307692,101.6875260) (110.6769231,101.6045356) (110.9230769,101.5223672) (111.1692308,101.4410156) (111.4153846,101.3604756) (111.6615385,101.2807417) (111.9076923,101.2018089) (112.1538462,101.1236717) (112.4000000,101.0463250) (112.6461538,100.9697634) (112.8923077,100.8939818) (113.1384615,100.8189748) (113.3846154,100.7447371) (113.6307692,100.6712636) (113.8769231,100.5985488) (114.1230769,100.5265877) (114.3692308,100.4553749) (114.6153846,100.3849051) (114.8615385,100.3151732) (115.1076923,100.2461738) (115.3538462,100.1779018) (115.6000000,100.1103519) (115.8461538,100.0435188) (116.0923077,99.9773974) (116.3384615,99.9119825) (116.5846154,99.8472688) (116.8307692,99.7832510) (117.0769231,99.7199242) (117.3230769,99.6572829) (117.5692308,99.5953222) (117.8153846,99.5340368) (118.0615385,99.4734215) (118.3076923,99.4134712) (118.5538462,99.3541807) (118.8000000,99.2955450) (119.0461538,99.2375590) (119.2923077,99.1802174) (119.5384615,99.1235153) (119.7846154,99.0674475) (120.0307692,99.0120089) (120.2769231,98.9571946) (120.5230769,98.9029995) (120.7692308,98.8494185) (121.0153846,98.7964467) (121.2615385,98.7440790) (121.5076923,98.6923104) (121.7538462,98.6411360) (122.0000000,98.5905508) (122.2461538,98.5405499) (122.4923077,98.4911283) (122.7384615,98.4422811) (122.9846154,98.3940035) (123.2307692,98.3462906) (123.4769231,98.2991375) (123.7230769,98.2525393) (123.9692308,98.2064913) (124.2153846,98.1609886) (124.4615385,98.1160265) (124.7076923,98.0716001) (124.9538462,98.0277047) (125.2000000,97.9843356) (125.4461538,97.9414881) (125.6923077,97.8991574) (125.9384615,97.8573390) (126.1846154,97.8160280) (126.4307692,97.7752200) (126.6769231,97.7349102) (126.9230769,97.6950942) (127.1692308,97.6557672) (127.4153846,97.6169248) (127.6615385,97.5785625) (127.9076923,97.5406756) (128.1538462,97.5032598) (128.4000000,97.4663105) (128.6461538,97.4298233) (128.8923077,97.3937938) (129.1384615,97.3582176) (129.3846154,97.3230903) (129.6307692,97.2884075) (129.8769231,97.2541649) (130.1230769,97.2203582) (130.3692308,97.1869831) (130.6153846,97.1540353) (130.8615385,97.1215107) (131.1076923,97.0894049) (131.3538462,97.0577138) (131.6000000,97.0264332) (131.8461538,96.9955589) (132.0923077,96.9650869) (132.3384615,96.9350130) (132.5846154,96.9053332) (132.8307692,96.8760434) (133.0769231,96.8471396) (133.3230769,96.8186177) (133.5692308,96.7904739) (133.8153846,96.7627041) (134.0615385,96.7353044) (134.3076923,96.7082710) (134.5538462,96.6815999) (134.8000000,96.6552872) (135.0461538,96.6293293) (135.2923077,96.6037222) (135.5384615,96.5784622) (135.7846154,96.5535455) (136.0307692,96.5289685) (136.2769231,96.5047273) (136.5230769,96.4808184) (136.7692308,96.4572381) (137.0153846,96.4339827) (137.2615385,96.4110487) (137.5076923,96.3884325) (137.7538462,96.3661305) (138.0000000,96.3441392) (138.2461538,96.3224552) (138.4923077,96.3010750) (138.7384615,96.2799950) (138.9846154,96.2592120) (139.2307692,96.2387224) (139.4769231,96.2185230) (139.7230769,96.1986105) (139.9692308,96.1789814) (140.2153846,96.1596325) (140.4615385,96.1405605) (140.7076923,96.1217622) (140.9538462,96.1032345) (141.2000000,96.0849740) (141.4461538,96.0669777) (141.6923077,96.0492424) (141.9384615,96.0317650) (142.1846154,96.0145424) (142.4307692,95.9975716) (142.6769231,95.9808495) (142.9230769,95.9643732) (143.1692308,95.9481396) (143.4153846,95.9321458) (143.6615385,95.9163889) (143.9076923,95.9008659) (144.1538462,95.8855741) (144.4000000,95.8705104) (144.6461538,95.8556722) (144.8923077,95.8410566) (145.1384615,95.8266608) (145.3846154,95.8124821) (145.6307692,95.7985177) (145.8769231,95.7847650) (146.1230769,95.7712212) (146.3692308,95.7578838) (146.6153846,95.7447500) (146.8615385,95.7318173) (147.1076923,95.7190832) (147.3538462,95.7065449) (147.6000000,95.6942001) (147.8461538,95.6820462) (148.0923077,95.6700807) (148.3384615,95.6583012) (148.5846154,95.6467052) (148.8307692,95.6352904) (149.0769231,95.6240543) (149.3230769,95.6129945) (149.5692308,95.6021088) (149.8153846,95.5913948) (150.0615385,95.5808502) (150.3076923,95.5704728) (150.5538462,95.5602603) (150.8000000,95.5502105) (151.0461538,95.5403211) (151.2923077,95.5305900) (151.5384615,95.5210151) (151.7846154,95.5115943) (152.0307692,95.5023253) (152.2769231,95.4932061) (152.5230769,95.4842347) (152.7692308,95.4754090) (153.0153846,95.4667269) (153.2615385,95.4581866) (153.5076923,95.4497859) (153.7538462,95.4415230) (154.0000000,95.4333959) (154.2461538,95.4254027) (154.4923077,95.4175415) (154.7384615,95.4098104) (154.9846154,95.4022076) (155.2307692,95.3947312) (155.4769231,95.3873795) (155.7230769,95.3801506) (155.9692308,95.3730428) (156.2153846,95.3660543) (156.4615385,95.3591834) (156.7076923,95.3524284) (156.9538462,95.3457876) (157.2000000,95.3392593) (157.4461538,95.3328419) (157.6923077,95.3265337) (157.9384615,95.3203332) (158.1846154,95.3142387) (158.4307692,95.3082487) (158.6769231,95.3023615) (158.9230769,95.2965758) (159.1692308,95.2908899) (159.4153846,95.2853024) (159.6615385,95.2798117) (159.9076923,95.2744164) (160.1538462,95.2691151) (160.4000000,95.2639064) (160.6461538,95.2587887) (160.8923077,95.2537608) (161.1384615,95.2488213) (161.3846154,95.2439688) (161.6307692,95.2392019) (161.8769231,95.2345193) (162.1230769,95.2299198) (162.3692308,95.2254020) (162.6153846,95.2209647) (162.8615385,95.2166066) (163.1076923,95.2123265) (163.3538462,95.2081231) (163.6000000,95.2039952) (163.8461538,95.1999416) (164.0923077,95.1959613) (164.3384615,95.1920529) (164.5846154,95.1882153) (164.8307692,95.1844475) (165.0769231,95.1807483) (165.3230769,95.1771165) (165.5692308,95.1735512) (165.8153846,95.1700512) (166.0615385,95.1666155) (166.3076923,95.1632430) (166.5538462,95.1599327) (166.8000000,95.1566836) (167.0461538,95.1534947) (167.2923077,95.1503649) (167.5384615,95.1472934) (167.7846154,95.1442792) (168.0307692,95.1413213) (168.2769231,95.1384187) (168.5230769,95.1355706) (168.7692308,95.1327761) (169.0153846,95.1300342) (169.2615385,95.1273441) (169.5076923,95.1247048) (169.7538462,95.1221156) (170.0000000,95.1195757) (170.2461538,95.1170840) (170.4923077,95.1146400) (170.7384615,95.1122426) (170.9846154,95.1098912) (171.2307692,95.1075849) (171.4769231,95.1053230) (171.7230769,95.1031047) (171.9692308,95.1009293) (172.2153846,95.0987960) (172.4615385,95.0967040) (172.7076923,95.0946528) (172.9538462,95.0926414) (173.2000000,95.0906694) (173.4461538,95.0887359) (173.6923077,95.0868403) (173.9384615,95.0849820) (174.1846154,95.0831602) (174.4307692,95.0813743) (174.6769231,95.0796237) (174.9230769,95.0779078) (175.1692308,95.0762259) (175.4153846,95.0745775) (175.6615385,95.0729619) (175.9076923,95.0713785) (176.1538462,95.0698268) (176.4000000,95.0683062) (176.6461538,95.0668162) (176.8923077,95.0653561) (177.1384615,95.0639255) (177.3846154,95.0625237) (177.6307692,95.0611503) (177.8769231,95.0598048) (178.1230769,95.0584866) (178.3692308,95.0571953) (178.6153846,95.0559303) (178.8615385,95.0546911) (179.1076923,95.0534774) (179.3538462,95.0522885) (179.6000000,95.0511241) (179.8461538,95.0499837) (180.0923077,95.0488668) (180.3384615,95.0477730) (180.5846154,95.0467019) (180.8307692,95.0456530) (181.0769231,95.0446260) (181.3230769,95.0436203) (181.5692308,95.0426357) (181.8153846,95.0416716) (182.0615385,95.0407278) (182.3076923,95.0398038) (182.5538462,95.0388992) (182.8000000,95.0380137) (183.0461538,95.0371469) (183.2923077,95.0362985) (183.5384615,95.0354681) (183.7846154,95.0346552) (184.0307692,95.0338597) (184.2769231,95.0330812) (184.5230769,95.0323193) (184.7692308,95.0315737) (185.0153846,95.0308441) (185.2615385,95.0301302) (185.5076923,95.0294316) (185.7538462,95.0287482) (186.0000000,95.0280795)}
\def\HouseholdThreePath{(26.0000000,129.0536945) (26.2461538,128.8495602) (26.4923077,128.6462622) (26.7384615,128.4437997) (26.9846154,128.2421719) (27.2307692,128.0413779) (27.4769231,127.8414168) (27.7230769,127.6422878) (27.9692308,127.4439900) (28.2153846,127.2465225) (28.4615385,127.0498844) (28.7076923,126.8540748) (28.9538462,126.6590926) (29.2000000,126.4649369) (29.4461538,126.2716068) (29.6923077,126.0791013) (29.9384615,125.8874194) (30.1846154,125.6965600) (30.4307692,125.5065220) (30.6769231,125.3173046) (30.9230769,125.1289066) (31.1692308,124.9413269) (31.4153846,124.7545644) (31.6615385,124.5686180) (31.9076923,124.3834867) (32.1538462,124.1991692) (32.4000000,124.0156645) (32.6461538,123.8329714) (32.8923077,123.6510887) (33.1384615,123.4700151) (33.3846154,123.2897497) (33.6307692,123.1102910) (33.8769231,122.9316379) (34.1230769,122.7537891) (34.3692308,122.5767434) (34.6153846,122.4004995) (34.8615385,122.2250562) (35.1076923,122.0504121) (35.3538462,121.8765660) (35.6000000,121.7035164) (35.8461538,121.5312622) (36.0923077,121.3598019) (36.3384615,121.1891342) (36.5846154,121.0192577) (36.8307692,120.8501711) (37.0769231,120.6818729) (37.3230769,120.5143617) (37.5692308,120.3476361) (37.8153846,120.1816948) (38.0615385,120.0165361) (38.3076923,119.8521588) (38.5538462,119.6885612) (38.8000000,119.5257420) (39.0461538,119.3636996) (39.2923077,119.2024326) (39.5384615,119.0419394) (39.7846154,118.8822185) (40.0307692,118.7232684) (40.2769231,118.5650874) (40.5230769,118.4076741) (40.7692308,118.2510269) (41.0153846,118.0951442) (41.2615385,117.9400243) (41.5076923,117.7856658) (41.7538462,117.6320669) (42.0000000,117.4792260) (42.2461538,117.3271416) (42.4923077,117.1758119) (42.7384615,117.0252353) (42.9846154,116.8754101) (43.2307692,116.7263347) (43.4769231,116.5780073) (43.7230769,116.4304263) (43.9692308,116.2835899) (44.2153846,116.1374964) (44.4615385,115.9921441) (44.7076923,115.8475312) (44.9538462,115.7036560) (45.2000000,115.5605167) (45.4461538,115.4181116) (45.6923077,115.2764389) (45.9384615,115.1354967) (46.1846154,114.9952833) (46.4307692,114.8557969) (46.6769231,114.7170356) (46.9230769,114.5789977) (47.1692308,114.4416813) (47.4153846,114.3050845) (47.6615385,114.1692054) (47.9076923,114.0340423) (48.1538462,113.8995933) (48.4000000,113.7658564) (48.6461538,113.6328298) (48.8923077,113.5005116) (49.1384615,113.3688999) (49.3846154,113.2379927) (49.6307692,113.1077882) (49.8769231,112.9782844) (50.1230769,112.8494794) (50.3692308,112.7213712) (50.6153846,112.5939579) (50.8615385,112.4672375) (51.1076923,112.3412080) (51.3538462,112.2158675) (51.6000000,112.0912140) (51.8461538,111.9672456) (52.0923077,111.8439601) (52.3384615,111.7213556) (52.5846154,111.5994300) (52.8307692,111.4781815) (53.0769231,111.3576079) (53.3230769,111.2377072) (53.5692308,111.1184773) (53.8153846,110.9999163) (54.0615385,110.8820221) (54.3076923,110.7647925) (54.5538462,110.6482257) (54.8000000,110.5323194) (55.0461538,110.4170716) (55.2923077,110.3024802) (55.5384615,110.1885432) (55.7846154,110.0752584) (56.0307692,109.9626238) (56.2769231,109.8506372) (56.5230769,109.7392965) (56.7692308,109.6285997) (57.0153846,109.5185445) (57.2615385,109.4091289) (57.5076923,109.3003508) (57.7538462,109.1922079) (58.0000000,109.0846983) (58.2461538,108.9778196) (58.4923077,108.8715698) (58.7384615,108.7659467) (58.9846154,108.6609482) (59.2307692,108.5565721) (59.4769231,108.4528162) (59.7230769,108.3496784) (59.9692308,108.2471564) (60.2153846,108.1452481) (60.4615385,108.0439514) (60.7076923,107.9432640) (60.9538462,107.8431838) (61.2000000,107.7437084) (61.4461538,107.6448359) (61.6923077,107.5465639) (61.9384615,107.4488902) (62.1846154,107.3518127) (62.4307692,107.2553291) (62.6769231,107.1594372) (62.9230769,107.0641348) (63.1692308,106.9694197) (63.4153846,106.8752897) (63.6615385,106.7817425) (63.9076923,106.6887759) (64.1538462,106.5963877) (64.4000000,106.5045756) (64.6461538,106.4133375) (64.8923077,106.3226710) (65.1384615,106.2325739) (65.3846154,106.1430441) (65.6307692,106.0540792) (65.8769231,105.9656771) (66.1230769,105.8778354) (66.3692308,105.7905519) (66.6153846,105.7038244) (66.8615385,105.6176506) (67.1076923,105.5320283) (67.3538462,105.4469552) (67.6000000,105.3624291) (67.8461538,105.2784477) (68.0923077,105.1950087) (68.3384615,105.1121099) (68.5846154,105.0297491) (68.8307692,104.9479240) (69.0769231,104.8666323) (69.3230769,104.7858718) (69.5692308,104.7056402) (69.8153846,104.6259352) (70.0615385,104.5467546) (70.3076923,104.4680961) (70.5538462,104.3899576) (70.8000000,104.3123366) (71.0461538,104.2352309) (71.2923077,104.1586384) (71.5384615,104.0825567) (71.7846154,104.0069835) (72.0307692,103.9319167) (72.2769231,103.8573539) (72.5230769,103.7832929) (72.7692308,103.7097314) (73.0153846,103.6366673) (73.2615385,103.5640981) (73.5076923,103.4920217) (73.7538462,103.4204358) (74.0000000,103.3493382) (74.2461538,103.2787266) (74.4923077,103.2085988) (74.7384615,103.1389525) (74.9846154,103.0697854) (75.2307692,103.0010954) (75.4769231,102.9328801) (75.7230769,102.8651373) (75.9692308,102.7978649) (76.2153846,102.7310605) (76.4615385,102.6647219) (76.7076923,102.5988469) (76.9538462,102.5334332) (77.2000000,102.4684787) (77.4461538,102.4039810) (77.6923077,102.3399380) (77.9384615,102.2763474) (78.1846154,102.2132070) (78.4307692,102.1505146) (78.6769231,102.0882680) (78.9230769,102.0264649) (79.1692308,101.9651032) (79.4153846,101.9041806) (79.6615385,101.8436950) (79.9076923,101.7836440) (80.1538462,101.7240256) (80.4000000,101.6648375) (80.6461538,101.6060775) (80.8923077,101.5477435) (81.1384615,101.4898332) (81.3846154,101.4323445) (81.6307692,101.3752752) (81.8769231,101.3186231) (82.1230769,101.2623860) (82.3692308,101.2065618) (82.6153846,101.1511482) (82.8615385,101.0961432) (83.1076923,101.0415445) (83.3538462,100.9873501) (83.6000000,100.9335577) (83.8461538,100.8801652) (84.0923077,100.8271705) (84.3384615,100.7745714) (84.5846154,100.7223658) (84.8307692,100.6705515) (85.0769231,100.6191265) (85.3230769,100.5680885) (85.5692308,100.5174356) (85.8153846,100.4671655) (86.0615385,100.4172761) (86.3076923,100.3677654) (86.5538462,100.3186313) (86.8000000,100.2698716) (87.0461538,100.2214842) (87.2923077,100.1734671) (87.5384615,100.1258182) (87.7846154,100.0785354) (88.0307692,100.0316166) (88.2769231,99.9850598) (88.5230769,99.9388629) (88.7692308,99.8930238) (89.0153846,99.8475405) (89.2615385,99.8024109) (89.5076923,99.7576330) (89.7538462,99.7132048) (90.0000000,99.6691242) (90.2461538,99.6253892) (90.4923077,99.5819977) (90.7384615,99.5389479) (90.9846154,99.4962375) (91.2307692,99.4538647) (91.4769231,99.4118274) (91.7230769,99.3701237) (91.9692308,99.3287515) (92.2153846,99.2877088) (92.4615385,99.2469938) (92.7076923,99.2066044) (92.9538462,99.1665386) (93.2000000,99.1267945) (93.4461538,99.0873701) (93.6923077,99.0482636) (93.9384615,99.0094728) (94.1846154,98.9709960) (94.4307692,98.9328311) (94.6769231,98.8949763) (94.9230769,98.8574296) (95.1692308,98.8201891) (95.4153846,98.7832529) (95.6615385,98.7466191) (95.9076923,98.7102858) (96.1538462,98.6742512) (96.4000000,98.6385132) (96.6461538,98.6030702) (96.8923077,98.5679201) (97.1384615,98.5330612) (97.3846154,98.4984915) (97.6307692,98.4642093) (97.8769231,98.4302126) (98.1230769,98.3964997) (98.3692308,98.3630687) (98.6153846,98.3299177) (98.8615385,98.2970451) (99.1076923,98.2644489) (99.3538462,98.2321273) (99.6000000,98.2000786) (99.8461538,98.1683009) (100.0923077,98.1367926) (100.3384615,98.1055517) (100.5846154,98.0745765) (100.8307692,98.0438653) (101.0769231,98.0134163) (101.3230769,97.9832278) (101.5692308,97.9532980) (101.8153846,97.9236251) (102.0615385,97.8942075) (102.3076923,97.8650433) (102.5538462,97.8361310) (102.8000000,97.8074688) (103.0461538,97.7790549) (103.2923077,97.7508878) (103.5384615,97.7229656) (103.7846154,97.6952868) (104.0307692,97.6678496) (104.2769231,97.6406524) (104.5230769,97.6136934) (104.7692308,97.5869712) (105.0153846,97.5604839) (105.2615385,97.5342300) (105.5076923,97.5082079) (105.7538462,97.4824159) (106.0000000,97.4568523) (106.2461538,97.4315157) (106.4923077,97.4064043) (106.7384615,97.3815166) (106.9846154,97.3568509) (107.2307692,97.3324058) (107.4769231,97.3081796) (107.7230769,97.2841708) (107.9692308,97.2603777) (108.2153846,97.2367989) (108.4615385,97.2134328) (108.7076923,97.1902779) (108.9538462,97.1673325) (109.2000000,97.1445953) (109.4461538,97.1220646) (109.6923077,97.0997390) (109.9384615,97.0776170) (110.1846154,97.0556970) (110.4307692,97.0339776) (110.6769231,97.0124573) (110.9230769,96.9911346) (111.1692308,96.9700081) (111.4153846,96.9490762) (111.6615385,96.9283376) (111.9076923,96.9077907) (112.1538462,96.8874342) (112.4000000,96.8672666) (112.6461538,96.8472865) (112.8923077,96.8274925) (113.1384615,96.8078831) (113.3846154,96.7884570) (113.6307692,96.7692128) (113.8769231,96.7501490) (114.1230769,96.7312643) (114.3692308,96.7125573) (114.6153846,96.6940267) (114.8615385,96.6756711) (115.1076923,96.6574891) (115.3538462,96.6394794) (115.6000000,96.6216407) (115.8461538,96.6039715) (116.0923077,96.5864707) (116.3384615,96.5691369) (116.5846154,96.5519687) (116.8307692,96.5349649) (117.0769231,96.5181242) (117.3230769,96.5014453) (117.5692308,96.4849269) (117.8153846,96.4685677) (118.0615385,96.4523664) (118.3076923,96.4363219) (118.5538462,96.4204329) (118.8000000,96.4046980) (119.0461538,96.3891161) (119.2923077,96.3736860) (119.5384615,96.3584063) (119.7846154,96.3432760) (120.0307692,96.3282937) (120.2769231,96.3134584) (120.5230769,96.2987687) (120.7692308,96.2842235) (121.0153846,96.2698217) (121.2615385,96.2555620) (121.5076923,96.2414432) (121.7538462,96.2274643) (122.0000000,96.2136240) (122.2461538,96.1999213) (122.4923077,96.1863549) (122.7384615,96.1729237) (122.9846154,96.1596267) (123.2307692,96.1464626) (123.4769231,96.1334305) (123.7230769,96.1205291) (123.9692308,96.1077574) (124.2153846,96.0951142) (124.4615385,96.0825986) (124.7076923,96.0702094) (124.9538462,96.0579455) (125.2000000,96.0458059) (125.4461538,96.0337896) (125.6923077,96.0218954) (125.9384615,96.0101223) (126.1846154,95.9984693) (126.4307692,95.9869353) (126.6769231,95.9755194) (126.9230769,95.9642205) (127.1692308,95.9530376) (127.4153846,95.9419697) (127.6615385,95.9310158) (127.9076923,95.9201749) (128.1538462,95.9094460) (128.4000000,95.8988282) (128.6461538,95.8883204) (128.8923077,95.8779217) (129.1384615,95.8676312) (129.3846154,95.8574478) (129.6307692,95.8473707) (129.8769231,95.8373988) (130.1230769,95.8275313) (130.3692308,95.8177673) (130.6153846,95.8081058) (130.8615385,95.7985459) (131.1076923,95.7890866) (131.3538462,95.7797272) (131.6000000,95.7704666) (131.8461538,95.7613040) (132.0923077,95.7522386) (132.3384615,95.7432694) (132.5846154,95.7343955) (132.8307692,95.7256162) (133.0769231,95.7169305) (133.3230769,95.7083375) (133.5692308,95.6998365) (133.8153846,95.6914266) (134.0615385,95.6831070) (134.3076923,95.6748768) (134.5538462,95.6667352) (134.8000000,95.6586814) (135.0461538,95.6507146) (135.2923077,95.6428339) (135.5384615,95.6350386) (135.7846154,95.6273279) (136.0307692,95.6197010) (136.2769231,95.6121570) (136.5230769,95.6046953) (136.7692308,95.5973151) (137.0153846,95.5900155) (137.2615385,95.5827959) (137.5076923,95.5756555) (137.7538462,95.5685935) (138.0000000,95.5616092) (138.2461538,95.5547018) (138.4923077,95.5478706) (138.7384615,95.5411150) (138.9846154,95.5344341) (139.2307692,95.5278272) (139.4769231,95.5212937) (139.7230769,95.5148329) (139.9692308,95.5084439) (140.2153846,95.5021263) (140.4615385,95.4958792) (140.7076923,95.4897019) (140.9538462,95.4835939) (141.2000000,95.4775544) (141.4461538,95.4715827) (141.6923077,95.4656783) (141.9384615,95.4598404) (142.1846154,95.4540683) (142.4307692,95.4483616) (142.6769231,95.4427194) (142.9230769,95.4371412) (143.1692308,95.4316263) (143.4153846,95.4261741) (143.6615385,95.4207840) (143.9076923,95.4154554) (144.1538462,95.4101877) (144.4000000,95.4049802) (144.6461538,95.3998323) (144.8923077,95.3947436) (145.1384615,95.3897132) (145.3846154,95.3847408) (145.6307692,95.3798256) (145.8769231,95.3749672) (146.1230769,95.3701649) (146.3692308,95.3654182) (146.6153846,95.3607266) (146.8615385,95.3560893) (147.1076923,95.3515060) (147.3538462,95.3469761) (147.6000000,95.3424989) (147.8461538,95.3380740) (148.0923077,95.3337009) (148.3384615,95.3293789) (148.5846154,95.3251077) (148.8307692,95.3208866) (149.0769231,95.3167151) (149.3230769,95.3125928) (149.5692308,95.3085191) (149.8153846,95.3044935) (150.0615385,95.3005155) (150.3076923,95.2965846) (150.5538462,95.2927004) (150.8000000,95.2888623) (151.0461538,95.2850698) (151.2923077,95.2813226) (151.5384615,95.2776200) (151.7846154,95.2739617) (152.0307692,95.2703471) (152.2769231,95.2667759) (152.5230769,95.2632475) (152.7692308,95.2597615) (153.0153846,95.2563174) (153.2615385,95.2529149) (153.5076923,95.2495534) (153.7538462,95.2462325) (154.0000000,95.2429518) (154.2461538,95.2397108) (154.4923077,95.2365092) (154.7384615,95.2333465) (154.9846154,95.2302222) (155.2307692,95.2271360) (155.4769231,95.2240875) (155.7230769,95.2210763) (155.9692308,95.2181019) (156.2153846,95.2151639) (156.4615385,95.2122620) (156.7076923,95.2093958) (156.9538462,95.2065648) (157.2000000,95.2037687) (157.4461538,95.2010071) (157.6923077,95.1982796) (157.9384615,95.1955859) (158.1846154,95.1929256) (158.4307692,95.1902982) (158.6769231,95.1877035) (158.9230769,95.1851411) (159.1692308,95.1826107) (159.4153846,95.1801118) (159.6615385,95.1776441) (159.9076923,95.1752072) (160.1538462,95.1728010) (160.4000000,95.1704249) (160.6461538,95.1680786) (160.8923077,95.1657619) (161.1384615,95.1634743) (161.3846154,95.1612156) (161.6307692,95.1589855) (161.8769231,95.1567835) (162.1230769,95.1546094) (162.3692308,95.1524629) (162.6153846,95.1503437) (162.8615385,95.1482514) (163.1076923,95.1461857) (163.3538462,95.1441464) (163.6000000,95.1421332) (163.8461538,95.1401456) (164.0923077,95.1381836) (164.3384615,95.1362466) (164.5846154,95.1343346) (164.8307692,95.1324471) (165.0769231,95.1305839) (165.3230769,95.1287447) (165.5692308,95.1269293) (165.8153846,95.1251373) (166.0615385,95.1233685) (166.3076923,95.1216227) (166.5538462,95.1198995) (166.8000000,95.1181987) (167.0461538,95.1165200) (167.2923077,95.1148631) (167.5384615,95.1132279) (167.7846154,95.1116141) (168.0307692,95.1100213) (168.2769231,95.1084495) (168.5230769,95.1068982) (168.7692308,95.1053673) (169.0153846,95.1038565) (169.2615385,95.1023656) (169.5076923,95.1008944) (169.7538462,95.0994426) (170.0000000,95.0980100) (170.2461538,95.0965963) (170.4923077,95.0952014) (170.7384615,95.0938250) (170.9846154,95.0924669) (171.2307692,95.0911268) (171.4769231,95.0898047) (171.7230769,95.0885001) (171.9692308,95.0872130) (172.2153846,95.0859430) (172.4615385,95.0846901) (172.7076923,95.0834540) (172.9538462,95.0822345) (173.2000000,95.0810314) (173.4461538,95.0798444) (173.6923077,95.0786735) (173.9384615,95.0775184) (174.1846154,95.0763789) (174.4307692,95.0752548) (174.6769231,95.0741459) (174.9230769,95.0730521) (175.1692308,95.0719731) (175.4153846,95.0709088) (175.6615385,95.0698590) (175.9076923,95.0688235) (176.1538462,95.0678022) (176.4000000,95.0667948) (176.6461538,95.0658012) (176.8923077,95.0648213) (177.1384615,95.0638547) (177.3846154,95.0629015) (177.6307692,95.0619614) (177.8769231,95.0610342) (178.1230769,95.0601198) (178.3692308,95.0592180) (178.6153846,95.0583287) (178.8615385,95.0574518) (179.1076923,95.0565869) (179.3538462,95.0557341) (179.6000000,95.0548932) (179.8461538,95.0540639) (180.0923077,95.0532462) (180.3384615,95.0524399) (180.5846154,95.0516449) (180.8307692,95.0508610) (181.0769231,95.0500880) (181.3230769,95.0493259) (181.5692308,95.0485745) (181.8153846,95.0478337) (182.0615385,95.0471033) (182.3076923,95.0463832) (182.5538462,95.0456732) (182.8000000,95.0449733) (183.0461538,95.0442833) (183.2923077,95.0436030) (183.5384615,95.0429324) (183.7846154,95.0422714) (184.0307692,95.0416197) (184.2769231,95.0409773) (184.5230769,95.0403440) (184.7692308,95.0397198) (185.0153846,95.0391045) (185.2615385,95.0384980) (185.5076923,95.0379002) (185.7538462,95.0373110) (186.0000000,95.0367302)}
\def\MeanGapX{75.2307692}
\def\MeanGapValueY{167.8595923}
\def\TauOneX{93.1248651}
\def\TauTwoX{53.1790373}
\def\CutoffY{151.3500000}
\def\ThirdStartY{129.0536945}
\def\QuadraticStartY{193.0000000}
\def\QuadraticEndX{107.2307692}
\def\QuadraticEndY{31.3000000}
\def\OneLabelLeaderX{117.0769231}
\def\OneLabelLeaderY{133.2444110}
\def\TwoLabelLeaderX{33.3846154}
\def\TwoLabelLeaderY{183.0199242}
\begin{tikzpicture}[x=1pt,y=1pt,
    >={Stealth[length=5.2pt,width=5.2pt]},
    every node/.style={font=\small},
    axis/.style={black,line width=.7pt,-{Stealth[length=5pt,width=5pt]}},
    one/.style={EBBlue,line width=1.25pt},
    two/.style={HousePurple,line width=1.25pt,dash pattern=on 5pt off 2.4pt},
    three/.style={HouseGreen,line width=1.25pt,densely dotted},
    guide/.style={black!65,line width=.6pt,densely dotted}]
  \path[use as bounding box] (0,18) rectangle (450,315);
  \node[anchor=west,font=\small\bfseries] at (5,306) {A. Comparing the losses};
  \node[anchor=west,font=\small\bfseries] at (247,306) {B. Allocating the budget};

  \node[anchor=west] at (26,278) {Value of the next dollar};
  \draw[axis] (26,27)--(26,261);
  \draw[axis] (23,95)--(195,95) node[right=3pt] {$t$};
  \node[anchor=east,inner sep=1pt] at (19,95) {$0$};
  \draw[guide] (\MeanGapX,95)--(\MeanGapX,\MeanGapValueY);
  \draw[PlugOrange,line width=1.1pt,dash pattern=on 4pt off 2.2pt]
    (26,\QuadraticStartY)--(\QuadraticEndX,\QuadraticEndY);
  \draw[one] plot coordinates {\HouseholdOnePath};
  \fill[white] (\MeanGapX,95) circle (4.3pt);
  \fill[PlugOrange] (\MeanGapX,95) circle (2.8pt);
  \fill[white] (\MeanGapX,\MeanGapValueY) circle (4.3pt);
  \fill[EBBlue] (\MeanGapX,\MeanGapValueY) circle (3pt);
  \node[anchor=north east,inner sep=1pt,text=PlugOrange] at (72,84) {$g_{G,1}$};
  \node[anchor=west,text=EBBlue] at (42,242) {One-sided loss};
  \node[anchor=west,text=EBBlue] at (42,221) {$2g^+_{G,1}(t)$};
  \node[anchor=west,text=PlugOrange] at (118,64) {Quadratic loss};
  \node[anchor=west,text=PlugOrange] at (118,44) {$2(g_{G,1}-t)$};
  \draw[EBBlue,line width=.55pt] (118,187)--(82,174);
  \node[anchor=west,align=left,text=EBBlue,inner sep=1pt] at (123,190)
    {Poverty remains\\possible};

  \begin{scope}[xshift=254pt]
    \node[anchor=west] at (26,278) {Value of the next dollar};
    \draw[axis] (26,95)--(26,261);
    \draw[axis] (23,95)--(195,95) node[right=3pt] {$t$};
    \draw[black!75,line width=.8pt,dash pattern=on 4pt off 3pt]
      (26,\CutoffY)--(187,\CutoffY);
    \node[anchor=south west,inner sep=2pt] at (117,154) {$2\lambda_{G,+}$};
    \draw[guide,EBBlue] (\TauOneX,95)--(\TauOneX,\CutoffY);
    \draw[guide,HousePurple] (\TauTwoX,95)--(\TauTwoX,\CutoffY);
    \draw[one] plot coordinates {\HouseholdOnePath};
    \draw[two] plot coordinates {\HouseholdTwoPath};
    \draw[three] plot coordinates {\HouseholdThreePath};
    \foreach \px/\py/\col in {\TauOneX/\CutoffY/EBBlue,
        \TauTwoX/\CutoffY/HousePurple,26/\ThirdStartY/HouseGreen} {
      \fill[white] (\px,\py) circle (4.3pt);
      \fill[\col] (\px,\py) circle (3pt);
    }
    \node[anchor=base,text=HousePurple,inner sep=1pt] (allocationtwo)
      at (\TauTwoX,75) {$\tau^\star_{G,+,2}$};
    \node[anchor=base,text=EBBlue,inner sep=1pt] (allocationone)
      at (\TauOneX,75) {$\tau^\star_{G,+,1}$};
    \node[anchor=base,inner sep=1pt]
      at ({.5*(\TauTwoX+\TauOneX)},75) {$+$};
    \draw[line width=.5pt,decorate,decoration={brace,amplitude=4pt,mirror}]
      ([yshift=-3pt]allocationtwo.south west)--
      ([yshift=-3pt]allocationone.south east)
      node[midway,below=6pt,inner sep=1pt] {$B$};
    \draw[EBBlue,line width=.5pt] (\OneLabelLeaderX,\OneLabelLeaderY)--(123,136);
    \node[anchor=west,text=EBBlue,inner sep=1pt] at (127,136) {Household 1};
    \draw[HousePurple,line width=.5pt] (\TwoLabelLeaderX,\TwoLabelLeaderY)--(16,183);
    \node[anchor=east,text=HousePurple,inner sep=1pt] at (12,183) {Household 2};
    \node[anchor=east,align=right,text=HouseGreen,inner sep=1pt]
      at (12,130) {Household 3\\No transfer};
  \end{scope}
\end{tikzpicture}
\endgroup


==> figures/jmp_v3/figure_menu_projection.tex <==
\begin{tikzpicture}[x=8.5cm,y=8.5cm,
  >={Stealth[length=5.2pt,width=5.2pt]},
  every node/.style={font=\small},
  continuous/.style={-{Stealth[length=6pt,width=6pt]},EBBlue,
      line width=1pt,dashed,shorten >=5.1pt,shorten <=3.8pt},
  menu/.style={-{Stealth[length=6pt,width=6pt]},PlugOrange,
      line width=1pt,shorten >=5.8pt,shorten <=3.8pt},
  menusquare/.style={rectangle,line width=.65pt,minimum size=7.5pt,
      inner sep=0pt},
  squarehalo/.style={rectangle,fill=white,minimum size=10.5pt,
      inner sep=0pt}]

  \draw[line width=.9pt] (.5,0)--(0,.5);
  \draw[->,line width=.75pt] (-.065,0)--(1.14,0) node[right=3pt] {$\tau_1$};
  \draw[->,line width=.75pt] (0,-.065)--(0,.81) node[above=3pt] {$\tau_2$};
  \node[below left=4pt] at (0,0) {$0$};
  \foreach \c/\lab in {.25/{c_1},.5/{c_2=B}} {
    \draw (\c,.009)--(\c,-.009) node[below=4pt] {$\lab$};
    \draw (.009,\c)--(-.009,\c) node[left=4pt] {$\lab$};
  }
  \foreach \x/\y in {0/0,0/.25,0/.5,.25/0,.5/0} {
    \node[squarehalo] at (\x,\y) {};
    \node[menusquare,draw=black!55,fill=black!55] at (\x,\y) {};
  }

  \coordinate (gap) at (.85,.65);
  \coordinate (continuousallocation) at (.35,.15);
  \coordinate (menuallocation) at (.25,.25);

  \draw[continuous] (gap)--(continuousallocation);
  \draw[menu] (gap)--(menuallocation);

  \draw[draw=black!75,fill=white,line width=.9pt] (gap) circle (3pt);
  \node[anchor=west,inner sep=1pt] at (.875,.65) {$z\mathbf 1-y$};

  \fill[white] (continuousallocation) circle (4.8pt);
  \draw[draw=EBBlue,fill=EBBlue,line width=.6pt]
    (continuousallocation) circle (3.2pt);
  \node[squarehalo] at (menuallocation) {};
  \node[menusquare,draw=PlugOrange,fill=PlugOrange] at (menuallocation) {};

  \node[anchor=east,inner sep=1pt,text=PlugOrange] at (.220,.250)
    {$\tau^{\PIlabel}_{\mathcal C}(y)$};
  \draw[EBBlue,line width=.5pt] (.335,.146)--(.265,.137);
  \node[anchor=east,inner sep=1pt,text=EBBlue] at (.257,.137)
    {$\tau^{\PIlabel}(y)$};
\end{tikzpicture}


==> figures/jmp_v3/figure_projection.tex <==
\begin{tikzpicture}[x=10.6cm,y=10.6cm,>={Stealth[length=5.2pt,width=5.2pt]},
  every node/.style={font=\small},
  gapdot/.style={draw=black!75,fill=white,line width=.8pt},
  allocdot/.style={draw=EBBlue,fill=EBBlue},
  proj/.style={-{Stealth[length=6pt,width=6pt]},EBBlue,line width=1pt,dashed,shorten >=2pt,shorten <=2pt},
  cutoffleg/.style={PlugOrange,line width=.85pt,|-|},
  region/.style={font=\small\itshape,text=black!55,align=center}]

  \fill[EBBlue!9] (.5,0)--(1.08,.58)--(1.08,.98)--(.48,.98)--(0,.5)--cycle;
  \fill[PlugOrange!10] (.5,0)--(1.08,.58)--(1.08,-.065)--(.5,-.065)--cycle;
  \fill[black!14] (0,0)--(.5,0)--(0,.5)--cycle;
  \draw[line width=.9pt] (.5,0)--(0,.5);
  \draw[dotted,black!50,line width=.65pt] (.5,0)--(1.08,.58);
  \draw[dotted,black!50,line width=.65pt] (0,.5)--(.48,.98);

  \node[region,rotate=45] at (.69,.875) {Both receive};
  \node[region,rotate=45] at (.16,.82) {Only household 2 receives};
  \node[region] at (.85,.075) {Only household 1\\receives};
  \node at (.14,.105) {$\mathcal A$};

  \draw[->,line width=.75pt] (-.065,0)--(1.14,0) node[right=3pt] {$\tau_1$};
  \draw[->,line width=.75pt] (0,-.065)--(0,1.04) node[above=3pt] {$\tau_2$};
  \draw (.5,.01)--(.5,-.01) node[below=3pt] {$B$};
  \draw (.01,.5)--(-.01,.5) node[left=3pt] {$B$};
  \node[below left=3pt] at (0,0) {$0$};

  \coordinate (u) at (.8,.7);
  \coordinate (p) at (.3,.2);
  \draw[cutoffleg] (.8,.7)--(.3,.7)
     node[midway,above=4pt,text=PlugOrange] {$\lambda^{\PIlabel}(y)$};
  \draw[cutoffleg] (.3,.7)--(.3,.2)
     node[midway,left=4pt,text=PlugOrange] {$\lambda^{\PIlabel}(y)$};
  \draw[proj] (u)--(p);
  \draw[black!60,line width=.55pt] (.325,.225)--(.3,.25)--(.275,.225);
  \draw[gapdot] (u) circle (2.3pt);
  \node[right=5pt] at (u) {$z\mathbf 1-y$};
  \draw[allocdot] (p) circle (2.3pt);
  \node[anchor=north east,text=EBBlue,inner sep=1pt] at (.29,.177)
     {$\tau^{\PIlabel}(y)$};

  \coordinate (v) at (.9,.3);
  \coordinate (q) at (.5,0);
  \draw[cutoffleg] (.9,.3)--(.5,.3)
     node[midway,above=4pt,text=PlugOrange] {$\lambda^{\PIlabel}(y')$};
  \draw[cutoffleg] (.5,.3)--(.5,0)
     node[midway,right=4pt,text=PlugOrange] {$z-y'_2$};
  \draw[proj] (v)--(q);
  \draw[gapdot] (v) circle (2.3pt);
  \node[right=5pt] at (v) {$z\mathbf 1-y'$};
  \draw[allocdot] (q) circle (2.3pt);
  \node[anchor=north west,text=EBBlue,inner sep=1pt] at (.54,-.025)
     {$\tau^{\PIlabel}(y')=(B,0)$};
\end{tikzpicture}

